Stable Lorentzian Wormholes in Dilatonic Einstein-Gauss-Bonnet Theory

We discuss the properties of Lorentzian wormholes in dilatonic Einstein-Gauss-Bonnet theory in four spacetime dimensions. These wormholes do not need any form of exotic matter for their existence. A subset of these wormholes is shown to be linearly stable with respect to radial perturbations. We perform a comprehensive study of their domain of existence, and derive a generalised Smarr relation for these wormholes. We also investigate their geodesics determining all possible particle trajectories, and perform a study of the acceleration and tidal forces that a traveler crossing the wormhole would feel.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
